Light-Front Dynamics and the 3He Spectral Function

Two topics are presented. The first one is a novel approach for a Poincare' covariant description of nuclear dynamics based on light-front Hamiltonian dynamics. The key quantity is the light-front spectral function, where both normalization and momentum sum rule can be satisfied at the same time. Preliminary results are discussed for an initial analysis of the role of relativity in the EMC effect in 3He. A second issue, very challenging, is considered in a non-relativistic framework, namely a distorted spin-dependent spectral function for 3He in order to take care of the final state interaction between the observed pion and the remnant in semi-inclusive deep inelastic electron scattering off polarized 3He. The generalization of the analysis within the light-front dynamics is outlined.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

